MC$^2$: Towards Transparent and Culturally-Aware NLP for Minority Languages in China

Current large language models demonstrate deficiencies in understanding low-resource languages, particularly the minority languages in China. This limitation stems from the scarcity of available pre-training data. To address this accessibility challenge, we present MC$^2$, a Multilingual Corpus of Minority Languages in China, which is the largest open-source corpus of its kind so far. MC$^2$ includes four underrepresented languages: Tibetan, Uyghur, Kazakh, and Mongolian. Notably, we focus on the less common writing systems of Kazakh and Mongolian, i.e., Kazakh Arabic script and traditional Mongolian script, respectively, which have been long neglected in previous corpus construction efforts. Recognizing the prevalence of language contamination within existing corpora, we adopt a quality-centric solution for collecting MC$^2$, prioritizing accuracy while enhancing diversity. Furthermore, we underscore the importance of attending to the multiplicity of writing systems, which is closely related to the cultural awareness of the resulting models. The MC$^2$ corpus and related models are made public to the community.

==> tikz/tikz1.tex <==
\begin{tikzpicture}
\begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    %xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xmode=log,
    ymode=log,
    ylabel={Tokens in CulturaX (Million)}, %x坐标名
    xlabel={Population (Million)}, %y坐标名
    width=10cm, height=7.5cm,  %设置长和宽
    xmin=1,xmax=2000,  % 设置x坐标范围
    ymin=10., ymax=5000000,  % 设置y坐标范围
    xtick={10,100,1000}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={10,100,1000,10000,100000,1000000}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    yticklabels={$0$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    %legend style={at={(0.675,0.1)},anchor=south}, % 设置标签位置
    %legend columns=2, %设置标签列数
    separate axis lines,
    %x axis line style= { draw opacity=0 }
    y axis line style= { draw opacity=0 }
 ]

% 使用人口和culturax数据集中的数据量https://huggingface.co/datasets/uonlp/CulturaX
% 语言    人口          数量(文件大小)
% bo    6 million      718M          54,185,000
% ug    13 million     338M          77,677,306
% kk (Arabic)   1.6 million 0M       00000000
% kk (Cyrillic)   13 million  18G    2,802,485,195
% mn (Cyrillic)  2.7 million   12G   1,850,667,656
% mn (Traditional) 6 million  0      00000000

% en 12.68亿 2,846,970,578,793
% ru 2.58亿  737,201,800,363
% es 5.379yi 373,845,662,394
% de 1.316yi 357,030,348,021
% fr 2.766yi 319,332,674,695
% zh 1310 227,055,380,882

\addplot+[only marks,mark=triangle*,mark options={scale=2}, color=color3] plot coordinates { 
        (5.9, 10) (1.6, 10) (11.624257, 77.677) (6.3, 54.185)
}; 

\addplot+[only marks,mark=square*,mark options={scale=1.5}, color=color4] plot coordinates { 
        (1268, 2846970.578) (258, 737201.800) (538, 373845.662) (132,357030.348)
        (277, 318332.674) (1310, 227055.380)
}; 

% Tamil 35m, 4,378,078,610
% Urdu 104m, 2,703,052,627
% Bangla  228m, 9,572,929,804
% Hindi 570m, 16,791,362,871
% Indonesian 170m, 12,062,966,061
% Hebrew 9m, 4,937,152,096
\addplot+[only marks,mark=*,mark options={scale=1.5}, color=color2] plot coordinates { 
        (2.7, 1850.667) (13, 2802.485) (35,4378.078) (104, 2703.052) (228, 9572.929)
        (570, 16791.362) (170, 12062.966) (9, 4937.152)
}; 

%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0,0.0)coordinate(interruptbotA)
         (rel axis cs:0,0.1)  coordinate(interruptbotB)
         --(rel axis cs:0,1)   coordinate(botstop);

\path[-] (rel axis cs:1,0)     coordinate(topstart)
         --(rel axis cs:1,0.0) coordinate(interrupttopA)
         (rel axis cs:1,0.1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);
\end{axis}


%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);

\node (a0) at (7.95, 4.85){\texttt{zh}};
\node (a1) at (7.91, 5.39){\texttt{en}};
\node (a2) at (6.12, 5.33){\texttt{ru}};
\node (a3) at (6.23, 4.35){\texttt{fr}};
\node (a4) at (6.95, 5.02){\texttt{es}};
\node (a5) at (5.4, 5.02){\texttt{de}};

\node (b0) at (0.7, 0.31){\texttt{kk-Arab}};
\node (b1) at (2.25, 0.28){\texttt{mn-Mong}};
\node (b2) at (2.03, 1.08){\texttt{bo}};
\node (b3) at (2.72, 1.25){\texttt{ug}};

\node (c0) at (1.09, 2.65){\texttt{mn-Cyrl}};
\node (c1) at (2.83, 2.22){\texttt{kk-Cyrl}};
\node (c2) at (2.42, 3.1){\texttt{he}};
\node (c3) at (3.92, 3.05){\texttt{ta}};
\node (c4) at (5.13, 2.78){\texttt{ur}};
\node (c5) at (5.67, 3.51){\texttt{id}};
\node (c6) at (6.0, 2.81){\texttt{bn}};
\node (c7) at (7.02, 3.63){\texttt{hi}};

\end{tikzpicture}
